Tuning gain and bandwidth of traveling wave tubes using metamaterial beam-wave interaction structures

We employ metamaterial beam-wave interaction structures for tuning the gain and bandwidth of short traveling wave tubes. The interaction structures are made from metal rings of uniform cross section, which are periodically deployed along the length of the traveling wave tube. The aspect ratio of the ring cross sections are adjusted to control both gain and bandwidth. The frequency of operation is controlled by the filling fraction of the ring cross section with respect to the period.

==> Ellipse125Theta1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 10}}%
      \put(1313,484){\makebox(0,0){\strut{} 11}}%
      \put(1900,484){\makebox(0,0){\strut{} 12}}%
      \put(2488,484){\makebox(0,0){\strut{} 13}}%
      \put(3075,484){\makebox(0,0){\strut{} 14}}%
      \put(3662,484){\makebox(0,0){\strut{} 15}}%
      \put(4249,484){\makebox(0,0){\strut{} 16}}%
      \put(4837,484){\makebox(0,0){\strut{} 17}}%
      \put(5424,484){\makebox(0,0){\strut{} 18}}%
      \put(6011,484){\makebox(0,0){\strut{} 19}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2174){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,2909){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3644){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$1.894, $\epsilon^{\mathrm{eff}}_{zz}=$2.381, $\theta=$0.350}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ellipse125Theta1pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ellipse125Theta3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1607,484){\makebox(0,0){\strut{} 9}}%
      \put(2488,484){\makebox(0,0){\strut{} 10}}%
      \put(3369,484){\makebox(0,0){\strut{} 11}}%
      \put(4249,484){\makebox(0,0){\strut{} 12}}%
      \put(5130,484){\makebox(0,0){\strut{} 13}}%
      \put(6011,484){\makebox(0,0){\strut{} 14}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,1623){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3460){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.301, $\epsilon^{\mathrm{eff}}_{zz}=$3.383, $\theta=0.450$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ellipse125Theta3pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ellipse125Theta4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1420,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2113,484){\makebox(0,0){\strut{} 9}}%
      \put(2807,484){\makebox(0,0){\strut{} 9.5}}%
      \put(3501,484){\makebox(0,0){\strut{} 10}}%
      \put(4194,484){\makebox(0,0){\strut{} 10.5}}%
      \put(4888,484){\makebox(0,0){\strut{} 11}}%
      \put(5581,484){\makebox(0,0){\strut{} 11.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 12}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,1439){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,2174){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,2909){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3644){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.551, $\epsilon^{\mathrm{eff}}_{zz}=$4.269, $\theta=$0.500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ellipse125Theta4pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ellipse80Theta1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1439){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,2174){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2909){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3644){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1455,484){\makebox(0,0){\strut{} 11}}%
      \put(2366,484){\makebox(0,0){\strut{} 12}}%
      \put(3277,484){\makebox(0,0){\strut{} 13}}%
      \put(4189,484){\makebox(0,0){\strut{} 14}}%
      \put(5100,484){\makebox(0,0){\strut{} 15}}%
      \put(6011,484){\makebox(0,0){\strut{} 16}}%
      \put(6143,949){\makebox(0,0)[l]{\strut{}-1.4}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-1.2}}%
      \put(6143,1929){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,2419){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2909){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,3399){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3889){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.381, $\epsilon^{\mathrm{eff}}_{zz}=$1.894, $\theta=0.350$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ellipse80Theta1pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ellipse80Theta3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1439){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,2174){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2909){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3644){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1348,484){\makebox(0,0){\strut{} 9.5}}%
      \put(2125,484){\makebox(0,0){\strut{} 10}}%
      \put(2902,484){\makebox(0,0){\strut{} 10.5}}%
      \put(3679,484){\makebox(0,0){\strut{} 11}}%
      \put(4457,484){\makebox(0,0){\strut{} 11.5}}%
      \put(5234,484){\makebox(0,0){\strut{} 12}}%
      \put(6011,484){\makebox(0,0){\strut{} 12.5}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6143,1317){\makebox(0,0)[l]{\strut{}-2.5}}%
      \put(6143,1929){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,3154){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3767){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.383, $\epsilon^{\mathrm{eff}}_{zz}=$2.301, $\theta=$0.450}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ellipse80Theta3pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ellipse80Theta4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1439){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,2174){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2909){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3644){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1588,484){\makebox(0,0){\strut{} 9}}%
      \put(2694,484){\makebox(0,0){\strut{} 9.5}}%
      \put(3800,484){\makebox(0,0){\strut{} 10}}%
      \put(4905,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6011,484){\makebox(0,0){\strut{} 11}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6143,1317){\makebox(0,0)[l]{\strut{}-2.5}}%
      \put(6143,1929){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,3154){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3767){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$4.269, $\epsilon^{\mathrm{eff}}_{zz}=$2.551, $\theta=$0.500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ellipse80Theta4pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseLambda11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 7.5}}%
      \put(1651,484){\makebox(0,0){\strut{} 8}}%
      \put(2576,484){\makebox(0,0){\strut{} 8.5}}%
      \put(3501,484){\makebox(0,0){\strut{} 9}}%
      \put(4425,484){\makebox(0,0){\strut{} 9.5}}%
      \put(5350,484){\makebox(0,0){\strut{} 10}}%
      \put(6275,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.787, $\epsilon^{\mathrm{eff}}_{zz}=$5.498, $\Lambda=1.250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseLambda11pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseLambda3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1274,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2465,484){\makebox(0,0){\strut{} 9}}%
      \put(3655,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4846,484){\makebox(0,0){\strut{} 10}}%
      \put(6037,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$4.644, $\epsilon^{\mathrm{eff}}_{zz}=$2.936, $\Lambda=0.850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseLambda3pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseLambda7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1651,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2576,484){\makebox(0,0){\strut{} 9}}%
      \put(3501,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4425,484){\makebox(0,0){\strut{} 10}}%
      \put(5350,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 11}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.298, $\epsilon^{\mathrm{eff}}_{zz}=$3.752, $\Lambda=1.050$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseLambda7pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseLambda9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1651,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2576,484){\makebox(0,0){\strut{} 9}}%
      \put(3501,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4425,484){\makebox(0,0){\strut{} 10}}%
      \put(5350,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 11}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.998, $\epsilon^{\mathrm{eff}}_{zz}=$4.414, $\Lambda=1.150$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseLambda9pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseTheta0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1229){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1754){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2279){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2804){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3329){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,3854){\makebox(0,0)[r]{\strut{} 30}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 40}}%
      \put(929,484){\makebox(0,0){\strut{} 10}}%
      \put(1946,484){\makebox(0,0){\strut{} 11}}%
      \put(2962,484){\makebox(0,0){\strut{} 12}}%
      \put(3978,484){\makebox(0,0){\strut{} 13}}%
      \put(4995,484){\makebox(0,0){\strut{} 14}}%
      \put(6011,484){\makebox(0,0){\strut{} 15}}%
      \put(6143,949){\makebox(0,0)[l]{\strut{}-1.4}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-1.2}}%
      \put(6143,1929){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,2419){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2909){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,3399){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3889){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.351, $\epsilon^{\mathrm{eff}}_{zz}=$2.351, $\theta=0.400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseTheta0pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseTheta1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1229){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1754){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2279){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2804){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3329){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,3854){\makebox(0,0)[r]{\strut{} 30}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 40}}%
      \put(726,484){\makebox(0,0){\strut{} 8.5}}%
      \put(1519,484){\makebox(0,0){\strut{} 9}}%
      \put(2311,484){\makebox(0,0){\strut{} 9.5}}%
      \put(3104,484){\makebox(0,0){\strut{} 10}}%
      \put(3897,484){\makebox(0,0){\strut{} 10.5}}%
      \put(4690,484){\makebox(0,0){\strut{} 11}}%
      \put(5482,484){\makebox(0,0){\strut{} 11.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 12}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,1439){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,2174){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,2909){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3644){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.080, $\epsilon^{\mathrm{eff}}_{zz}=$3.080, $\theta=0.500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseTheta1pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EllipseTheta2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1229){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1754){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2279){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2804){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3329){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,3854){\makebox(0,0)[r]{\strut{} 30}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 40}}%
      \put(726,484){\makebox(0,0){\strut{} 7.5}}%
      \put(2113,484){\makebox(0,0){\strut{} 8}}%
      \put(3501,484){\makebox(0,0){\strut{} 8.5}}%
      \put(4888,484){\makebox(0,0){\strut{} 9}}%
      \put(6275,484){\makebox(0,0){\strut{} 9.5}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$4.342, $\epsilon^{\mathrm{eff}}_{zz}=$4.342, $\theta=0.600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EllipseTheta2pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lozenge125Theta0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 10}}%
      \put(1687,484){\makebox(0,0){\strut{} 12}}%
      \put(2648,484){\makebox(0,0){\strut{} 14}}%
      \put(3609,484){\makebox(0,0){\strut{} 16}}%
      \put(4570,484){\makebox(0,0){\strut{} 18}}%
      \put(5531,484){\makebox(0,0){\strut{} 20}}%
      \put(6143,851){\makebox(0,0)[l]{\strut{}-1.2}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,2027){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2615){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,3203){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3791){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$1.758, $\epsilon^{\mathrm{eff}}_{zz}=$2.074, $\theta=$0.300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lozenge125Theta0pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lozenge125Theta1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 10}}%
      \put(1387,484){\makebox(0,0){\strut{} 11}}%
      \put(2047,484){\makebox(0,0){\strut{} 12}}%
      \put(2708,484){\makebox(0,0){\strut{} 13}}%
      \put(3369,484){\makebox(0,0){\strut{} 14}}%
      \put(4029,484){\makebox(0,0){\strut{} 15}}%
      \put(4690,484){\makebox(0,0){\strut{} 16}}%
      \put(5350,484){\makebox(0,0){\strut{} 17}}%
      \put(6011,484){\makebox(0,0){\strut{} 18}}%
      \put(6143,851){\makebox(0,0)[l]{\strut{}-1.2}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,2027){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2615){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,3203){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3791){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$1.932, $\epsilon^{\mathrm{eff}}_{zz}=$2.385, $\theta=$0.350}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lozenge125Theta1pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lozenge125Theta2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 9}}%
      \put(1481,484){\makebox(0,0){\strut{} 10}}%
      \put(2236,484){\makebox(0,0){\strut{} 11}}%
      \put(2991,484){\makebox(0,0){\strut{} 12}}%
      \put(3746,484){\makebox(0,0){\strut{} 13}}%
      \put(4501,484){\makebox(0,0){\strut{} 14}}%
      \put(5256,484){\makebox(0,0){\strut{} 15}}%
      \put(6011,484){\makebox(0,0){\strut{} 16}}%
      \put(6143,851){\makebox(0,0)[l]{\strut{}-1.2}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,2027){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2615){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,3203){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3791){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.123, $\epsilon^{\mathrm{eff}}_{zz}=$2.769, $\theta=$0.400}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lozenge125Theta2pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lozenge80Theta1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 10}}%
      \put(1607,484){\makebox(0,0){\strut{} 11}}%
      \put(2488,484){\makebox(0,0){\strut{} 12}}%
      \put(3369,484){\makebox(0,0){\strut{} 13}}%
      \put(4249,484){\makebox(0,0){\strut{} 14}}%
      \put(5130,484){\makebox(0,0){\strut{} 15}}%
      \put(6011,484){\makebox(0,0){\strut{} 16}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,1623){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3460){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.385, $\epsilon^{\mathrm{eff}}_{zz}=$1.932, $\theta=$0.350}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lozenge80Theta1pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lozenge80Theta3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1292,484){\makebox(0,0){\strut{} 9.5}}%
      \put(2236,484){\makebox(0,0){\strut{} 10}}%
      \put(3180,484){\makebox(0,0){\strut{} 10.5}}%
      \put(4124,484){\makebox(0,0){\strut{} 11}}%
      \put(5067,484){\makebox(0,0){\strut{} 11.5}}%
      \put(6011,484){\makebox(0,0){\strut{} 12}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,1623){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3460){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.258, $\epsilon^{\mathrm{eff}}_{zz}=$2.336, $\theta=$0.450}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lozenge80Theta3pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lozenge80Theta4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1360,484){\makebox(0,0){\strut{} 9}}%
      \put(2417,484){\makebox(0,0){\strut{} 9.5}}%
      \put(3474,484){\makebox(0,0){\strut{} 10}}%
      \put(4531,484){\makebox(0,0){\strut{} 10.5}}%
      \put(5588,484){\makebox(0,0){\strut{} 11}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,1623){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3460){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.902, $\epsilon^{\mathrm{eff}}_{zz}=$2.573, $\theta=$0.500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lozenge80Theta4pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeLambda11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 7.5}}%
      \put(1651,484){\makebox(0,0){\strut{} 8}}%
      \put(2576,484){\makebox(0,0){\strut{} 8.5}}%
      \put(3501,484){\makebox(0,0){\strut{} 9}}%
      \put(4425,484){\makebox(0,0){\strut{} 9.5}}%
      \put(5350,484){\makebox(0,0){\strut{} 10}}%
      \put(6275,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.845, $\epsilon^{\mathrm{eff}}_{zz}=$4.812, $\Lambda=1.250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeLambda11pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeLambda3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1274,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2465,484){\makebox(0,0){\strut{} 9}}%
      \put(3655,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4846,484){\makebox(0,0){\strut{} 10}}%
      \put(6037,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$4.335, $\epsilon^{\mathrm{eff}}_{zz}=$2.990, $\Lambda=0.850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeLambda3pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeLambda7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1651,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2576,484){\makebox(0,0){\strut{} 9}}%
      \put(3501,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4425,484){\makebox(0,0){\strut{} 10}}%
      \put(5350,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 11}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.324, $\epsilon^{\mathrm{eff}}_{zz}=$3.704, $\Lambda=1.050$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeLambda7pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeLambda9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1651,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2576,484){\makebox(0,0){\strut{} 9}}%
      \put(3501,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4425,484){\makebox(0,0){\strut{} 10}}%
      \put(5350,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6275,484){\makebox(0,0){\strut{} 11}}%
      \put(6407,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6407,1163){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6407,1623){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6407,2082){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6407,2542){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6407,3001){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6407,3460){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6407,3920){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6407,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3500,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.050, $\epsilon^{\mathrm{eff}}_{zz}=$4.186, $\Lambda=1.150$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5288,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5288,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5288,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeLambda9pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeTheta0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1004,484){\makebox(0,0){\strut{} 11}}%
      \put(1560,484){\makebox(0,0){\strut{} 12}}%
      \put(2117,484){\makebox(0,0){\strut{} 13}}%
      \put(2673,484){\makebox(0,0){\strut{} 14}}%
      \put(3229,484){\makebox(0,0){\strut{} 15}}%
      \put(3786,484){\makebox(0,0){\strut{} 16}}%
      \put(4342,484){\makebox(0,0){\strut{} 17}}%
      \put(4898,484){\makebox(0,0){\strut{} 18}}%
      \put(5455,484){\makebox(0,0){\strut{} 19}}%
      \put(6011,484){\makebox(0,0){\strut{} 20}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2174){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,2909){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3644){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$1.890, $\epsilon^{\mathrm{eff}}_{zz}=$1.890, $\theta=$0.300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeTheta0pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeTheta1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1206,484){\makebox(0,0){\strut{} 10}}%
      \put(2167,484){\makebox(0,0){\strut{} 11}}%
      \put(3128,484){\makebox(0,0){\strut{} 12}}%
      \put(4089,484){\makebox(0,0){\strut{} 13}}%
      \put(5050,484){\makebox(0,0){\strut{} 14}}%
      \put(6011,484){\makebox(0,0){\strut{} 15}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,1439){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(6143,2174){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(6143,2909){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(6143,3644){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$2.378, $\epsilon^{\mathrm{eff}}_{zz}=$2.378, $\theta=$0.400}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeTheta1pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LozengeTheta2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,1317){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,1929){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3154){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,484){\makebox(0,0){\strut{} 8}}%
      \put(1387,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2047,484){\makebox(0,0){\strut{} 9}}%
      \put(2708,484){\makebox(0,0){\strut{} 9.5}}%
      \put(3369,484){\makebox(0,0){\strut{} 10}}%
      \put(4029,484){\makebox(0,0){\strut{} 10.5}}%
      \put(4690,484){\makebox(0,0){\strut{} 11}}%
      \put(5350,484){\makebox(0,0){\strut{} 11.5}}%
      \put(6011,484){\makebox(0,0){\strut{} 12}}%
      \put(6143,704){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6143,1317){\makebox(0,0)[l]{\strut{}-2.5}}%
      \put(6143,1929){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6143,2542){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(6143,3154){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6143,3767){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(6143,4379){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3368,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
      \put(3368,4709){\makebox(0,0){\strut{}$\epsilon^{\mathrm{eff}}_{rr}=$3.050, $\epsilon^{\mathrm{eff}}_{zz}=$3.050, $\theta=$0.500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5024,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5024,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5024,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LozengeTheta2pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Nation3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-30}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}-20}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 30}}%
      \put(946,484){\makebox(0,0){\strut{} 8}}%
      \put(1798,484){\makebox(0,0){\strut{} 8.5}}%
      \put(2649,484){\makebox(0,0){\strut{} 9}}%
      \put(3501,484){\makebox(0,0){\strut{} 9.5}}%
      \put(4352,484){\makebox(0,0){\strut{} 10}}%
      \put(5204,484){\makebox(0,0){\strut{} 10.5}}%
      \put(6055,484){\makebox(0,0){\strut{} 11}}%
      \put(6187,704){\makebox(0,0)[l]{\strut{}-8}}%
      \put(6187,1213){\makebox(0,0)[l]{\strut{}-7}}%
      \put(6187,1722){\makebox(0,0)[l]{\strut{}-6}}%
      \put(6187,2231){\makebox(0,0)[l]{\strut{}-5}}%
      \put(6187,2740){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6187,3248){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6187,3757){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6187,4266){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6187,4775){\makebox(0,0)[l]{\strut{} 0}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\shortstack{infinite TWT (dB) \\ short TWT with beam (dB)}}}}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}short TWT without beam (dB)}}}%
      \put(3500,154){\makebox(0,0){\strut{}$f$ (GHz)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5068,1317){\makebox(0,0)[r]{\strut{}infinite TWT}}%
      \csname LTb\endcsname%
      \put(5068,1097){\makebox(0,0)[r]{\strut{}short TWT with beam}}%
      \csname LTb\endcsname%
      \put(5068,877){\makebox(0,0)[r]{\strut{}short TWT without beam}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Nation3pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

